Comparative Study of State-of-the-Art Matrix-Product-State Methods for Lattice Models with Large Local Hilbert Spaces

Lattice models consisting of high-dimensional local degrees of freedom without global particle-number conservation constitute an important problem class in the field of strongly correlated quantum many-body systems. For instance, they are realized in electron-phonon models, cavities, atom-molecule resonance models, or superconductors. In general, these systems elude a complete analytical treatment and need to be studied using numerical methods where matrix-product states (MPS) provide a flexible and generic ansatz class. Typically, MPS algorithms scale at least quadratic in the dimension of the local Hilbert spaces. Hence, tailored methods, which truncate this dimension, are required to allow for efficient simulations. Here, we describe and compare three state-of-the-art MPS methods each of which exploits a different approach to tackle the computational complexity. We analyze the properties of these methods for the example of the Holstein model, performing high-precision calculations as well as a finite-size-scaling analysis of relevant ground-state obervables. The calculations are performed at different points in the phase diagram yielding a comprehensive picture of the different approaches.

==> plot_p1_and_p3.tex <==
\def\dw{1em08}%
\def\t{1p0}%
\def\w{1p0}%
\def\g{0p5}%
\def\blas{mkl}%
\def\m{2000}%
\def\nph{63}%
\def\nphlbo{31}
\def\xmin{1e-10}%
\def\xmax{2e-4}%
\def\Lmaxforfit{501}%
%
\ifthenelse{\boolean{onlyReadFitData}}%
{%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEapp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEbpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrpp{\pgfplotsretval}%
%	
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEaps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEbps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrps{\pgfplotsretval}%
%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEalbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrlbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEblbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrlbo{\pgfplotsretval}%
}%
{%
	\ifthenelse{\boolean{rebuildCurrentBlock}}%
	{%
		\setboolean{removeData}{true}%
		\setboolean{rebuildData}{true}%
		\tikzset{external/remake next=true}%
	}%
	{%
		\ifthenelse{\boolean{buildCurrentBlockInline}}%
		{%
			\setboolean{removeData}{true}%
			\setboolean{rebuildData}{true}%
			\tikzset{external/export next=false}%
		}{}%
	}%
	%
	\ifthenelse{\boolean{rebuildData}}%
	{%
%		\immediate\write18{bash -c "export t=\t; export w=\w; export g=\g; export nph=\nph; export dw=\dw; python3 data/holstein/build_finite_size_scaling_datatable.py --t-hop \string\${t/\string\p/\string\.} --omega \string\${w/\string\p/\string\.} --gamma \string\${g/\string\p/\string\.} --n-phonons \string\${nph/\string\p/\string\.} --disc-wt \string\${dw/\string\p/\string\.} --root-dir data/holstein --out-file data/holstein/finite_size_scaling/t_\t_w_\w_g_\g" >&2}%
	}{}%
	%	
	\ifthenelse{\boolean{removeData}}%
	{%
		\immediate\write18{rm -f data/holstein/finite_size_scaling/t_\t_w_\w_g_\g*_fit}%
	}{}%
	%
	\begin{figure}%
		\tikzsetnextfilename{PPDMRG-finite-size-scaling-t_\t-w_\w-g_\g}
		%	
		\begin{tikzpicture}%
			\begin{axis}%
			[%
				opacity	= 1,%
				width	= 0.5\textwidth-30pt,%
				height	= 0.3\textheight,%
				xmin	= 0,%
				xmax	= 0.02,%
				xlabel	= {$1/L$},%
				ylabel	= {$E_0/L$},%
				legend style	= {font=\scriptsize, at={(0.03,0.97)}, anchor=north west},%
				legend columns	= 1,%
				title	= {$t=\ReplaceStr{\t}$, $w=\ReplaceStr{\w}$, $g=\ReplaceStr{\g}$},%
			]%
				\addplot%
				[%
					color	= colorC,%
					mark	= x,%
					only marks,%
					thick,%
					restrict expr to domain = {1.0/x}{51:\Lmaxforfit},%
				]%
				table%
				[%
					x expr	= 1/\thisrowno{0},%
					y expr	= \thisrowno{1}/\thisrowno{0},%
				]%
				{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas};%
				\addlegendentry{\gls{PP-2DMRG} $N_{\rm el}$}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%
							gnuplot%
							[%
								raw gnuplot%
							]%
							{
								set fit quiet;
								set fit logfile '/dev/null';
								set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit" append;
								set fit errorvariables;
								f(x) = a+b*x;
								fit [1.0/\Lmaxforfit:*] f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas' u (1.0/$1):($2/$1):($3) yerrors via a,b;
								print a,a_err,b,b_err;
							};%
					\makeatother%
				}{}%
		%
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pEapp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pEaerrpp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pEbpp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pEberrpp{\pgfplotsretval}%
		%
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorC,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
				{linearFct(\pEbpp,\pEapp)};%
		%
				\addplot%
				[%
					color	= colorA,%
					mark	= o,%
					only marks,%
					thick,%
				]%
				table%
				[%
					x expr	= 1/\thisrowno{0},%
					y expr	= \thisrowno{1}/\thisrowno{0},%
				]%
				{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps};%
				\addlegendentry{\gls{PS-DMRG}}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%	
							gnuplot%
							[%
								raw gnuplot%
							]%
							{
								set fit quiet;
								set fit logfile '/dev/null';
								set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit" append;
								set fit errorvariables;
								f(x) = a+b*x;
								fit f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps' u (1.0/$1):($2/$1):($3) yerrors via a,b;
								print a,a_err,b,b_err;
							};%
					\makeatother%
				}{}%
		%
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pEaps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pEaerrps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pEbps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pEberrps{\pgfplotsretval}%
		%
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorA,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
				{linearFct(\pEbps,\pEaps)};%
		%
				\addplot%
				[%
					color	= colorB,%
					mark	= square,%
					only marks,%
					thick,%
				]%
				table%
				[%
					x expr	= 1/\thisrowno{0},%
					y expr	= \thisrowno{1}/\thisrowno{0},%
				]%
				{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s};%
				\addlegendentry{\gls{DMRG3S+LBO}}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%
							gnuplot%
							[%
								raw gnuplot%
							]%
							{
								set fit quiet;
								set fit logfile '/dev/null';
								set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit" append;
								set fit errorvariables;
								f(x) = a+b*x;
								fit f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s' u (1.0/$1):($2/$1):($3) yerrors via a,b;
								print a,a_err,b,b_err;
							};%
					\makeatother%
				}{}%
		%
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pEalbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pEaerrlbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pEblbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pEberrlbo{\pgfplotsretval}%
		%
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorB,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
				{linearFct(\pEblbo,\pEalbo)};%
		%
				\coordinate (inset_position) at (axis cs:0.0195,-0.7185);
			\end{axis}%
		%
			\begin{axis}%
			[%
				opacity	= 1,%
				at	= {(inset_position)},%
				anchor	= south east,%
				width	= 0.275\textwidth,%
				height	= 0.13\textheight,%
				title	= {CPU time},%
				xlabel	= {$L$},%
				ylabel	= {$t$ [h]},%
				xmax	= \Lmaxforfit,%
				ymode	= log,%
				title style	= {font=\scriptsize,yshift=-5pt},%
				ticklabel style	= {font=\scriptsize},%
				xlabel style	= {font=\scriptsize,yshift=5pt},%
				ylabel style	= {font=\scriptsize,yshift=0pt},%
			]%
				\addplot%
				[%
					color	= colorC,%
					mark	= x,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas};%
		%
				\addplot%
				[%
					color	= colorA,%
					mark	= o,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{4}*24+\thisrowno{5}+\thisrowno{6}/60+\thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps};%
		%
				\addplot%
				[%
					color	= colorB,%
					mark	= square,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s};%
			\end{axis}%
		\end{tikzpicture}%
	\end{figure}%
%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEapp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEbpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrpp{\pgfplotsretval}%
%	
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEaps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEbps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrps{\pgfplotsretval}%
%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pEalbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pEaerrlbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pEblbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pEberrlbo{\pgfplotsretval}%
}%

%
\def\dw{1em08}%
%	
\def\t{1p0}%
\def\w{1p0}%
\def\g{2p0}%
\def\blas{mkl}%
\def\m{2000}%
\def\nph{63}%
\def\nphlbo{31}%
\def\xmin{1e-10}%
\def\xmax{2e-4}%
\def\Lmaxforfit{501}%
%
\ifthenelse{\boolean{onlyReadFitData}}%
{%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEapp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEbpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrpp{\pgfplotsretval}%
	%	
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEaps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEbps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrps{\pgfplotsretval}%
	%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEalbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrlbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEblbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrlbo{\pgfplotsretval}%
}%
{%
	\ifthenelse{\boolean{rebuildCurrentBlock}}%
	{%
		\setboolean{removeData}{true}%
		\setboolean{rebuildData}{true}%
		\tikzset{external/remake next=true}%
	}%
	{%
		\ifthenelse{\boolean{buildCurrentBlockInline}}%
		{%
			\setboolean{removeData}{true}%
			\setboolean{rebuildData}{true}%
			\tikzset{external/export next=false}%
		}{}%
	}%
	%
	\ifthenelse{\boolean{rebuildData}}%
	{%
%				\immediate\write18{bash -c "export t=\t; export w=\w; export g=\g; export nph=\nph; export dw=\dw; python3 data/holstein/build_finite_size_scaling_datatable.py --t-hop \string\${t/\string\p/\string\.} --omega \string\${w/\string\p/\string\.} --gamma \string\${g/\string\p/\string\.} --n-phonons \string\${nph/\string\p/\string\.} --disc-wt \string\${dw/\string\p/\string\.} --root-dir data/holstein --out-file data/holstein/finite_size_scaling/t_\t_w_\w_g_\g" >&2}%
	}{}%
	%	
	\ifthenelse{\boolean{removeData}}%
	{%
		\immediate\write18{rm -f data/holstein/finite_size_scaling/t_\t_w_\w_g_\g*_fit}%
	}{}%
	%
	\begin{figure}%
		\tikzsetnextfilename{PPDMRG-finite-size-scaling-t_\t-w_\w-g_\g}%
		%	
		\begin{tikzpicture}%
			\begin{axis}%
			[%
				opacity	= 1,%
				width	= 0.5\textwidth-30pt,%
				height	= 0.3\textheight,%
				xmin	= 0,%
				xmax	= 0.02,%
				xlabel	= {$1/L$},%
				ylabel	= {$E_0/L$},%
				legend style	= {font=\scriptsize, at={(0.03,0.97)}, anchor=north west},%
				legend columns	= 1,%
				title	= {$t=\ReplaceStr{\t}$, $w=\ReplaceStr{\w}$, $g=\ReplaceStr{\g}$},%
			]%
		%
				\addplot%
				[%
					color	= colorC,%
					mark	= x,%
					only marks,%
					thick,%
					restrict expr to domain = {1.0/x}{51:\Lmaxforfit},%
				]%
					table%
					[%
						x expr	= 1/\thisrowno{0},%
						y expr	= \thisrowno{1}/\thisrowno{0},%
					]%
					{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas};%
				\addlegendentry{\gls{PP-2DMRG} $N_{\rm el}$}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%
						gnuplot%
						[%
							raw gnuplot%
						]%
						{
							set fit quiet;
							set fit logfile '/dev/null';
							set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit" append;
							set fit errorvariables;
							f(x) = a+b*x;
							fit [1.0/\Lmaxforfit:*] f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas' u (1.0/$1):($2/$1):($3) yerrors via a,b;
							print a,a_err,b,b_err;
						};%
					\makeatother%
				}{}%
				%		%			
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pppEapp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pppEaerrpp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pppEbpp{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pppEberrpp{\pgfplotsretval}%
		%	
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorC,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
					{linearFct(\pppEbpp,\pppEapp)};%
		%
				\addplot%
				[%
					color	= colorA,%
					mark	= o,%
					only marks,%
					thick,%
				]%
					table%
					[%
						x expr	= 1/\thisrowno{0},%
						y expr	= \thisrowno{1}/\thisrowno{0},%
					]%
					{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps};%
				\addlegendentry{\gls{PS-DMRG}}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%
							gnuplot%
							[%
								raw gnuplot%
							]%
							{
								set fit quiet;
								set fit logfile '/dev/null';
								set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit" append;
								set fit errorvariables;
								f(x) = a+b*x;
								fit f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps' u (1.0/$1):($2/$1):($3) yerrors via a,b;
								print a,a_err,b,b_err;
							};%
					\makeatother%
				}{}%
		%
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pppEaps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pppEaerrps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pppEbps{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pppEberrps{\pgfplotsretval}%
		%
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorA,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
					{linearFct(\pppEbps,\pppEaps)};%
		%
				\addplot%
				[%
					color	= colorB,%
					mark	= square,%
					only marks,%
					thick,%
				]%
					table%
					[%
						x expr	= 1/\thisrowno{0},%
						y expr	= \thisrowno{1}/\thisrowno{0},%
					]%
					{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s};%
				\addlegendentry{\gls{DMRG3S+LBO}}%
		%
				\ifthenelse{\boolean{rebuildData}}%
				{%
					\makeatletter%
						\addplot%
						[%
							no markers,%
							color=blue,%
							thick,%
							forget plot,%
						]%
							gnuplot%
							[%
								raw gnuplot%
							]%
							{
								set fit quiet;
								set fit logfile '/dev/null';
								set print "data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit" append;
								set fit errorvariables;
								f(x) = a+b*x;
								fit f(x) 'data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s' u (1.0/$1):($2/$1):($3) yerrors via a,b;
								print a,a_err,b,b_err;
							};%
					\makeatother%
				}{}%
		%
				\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
				\pgfplotstablegetelem{0}{0}\of\Data%
				\xdef\pppEalbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{1}\of\Data%
				\xdef\pppEaerrlbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{2}\of\Data%
				\xdef\pppEblbo{\pgfplotsretval}%
				\pgfplotstablegetelem{0}{3}\of\Data%
				\xdef\pppEberrlbo{\pgfplotsretval}%
		%
				\addplot%
				[%
					forget plot,%
					mark	= none,%
					color	= colorB,%
					thick,%
					domain	= 0:0.02,%
					samples	= 100,%
				]%
					{linearFct(\pppEblbo,\pppEalbo)};%
		%
				\coordinate (inset_position) at (axis cs:0.0195,-2.146);%
			\end{axis}%
		%
			\begin{axis}%
			[%
				opacity	= 1,%
				at	= {(inset_position)},%
				anchor	= south east,%
				width	= 0.275\textwidth,%
				height	= 0.13\textheight,%
				title	= {CPU time},%
				xlabel	= {$L$},%
				ylabel	= {$t$ [h]},%
				xmax	= \Lmaxforfit,%
				ymode	= log,%
				title style	= {font=\scriptsize,yshift=-5pt},%
				ticklabel style	= {font=\scriptsize},%
				xlabel style	= {font=\scriptsize,yshift=5pt},%
				ylabel style	= {font=\scriptsize,yshift=0pt},%
			]%
				\addplot%
				[%
					color	= colorC,%
					mark	= x,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas};%
		%
				\addplot%
				[%
					color	= colorA,%
					mark	= o,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{4}*24+\thisrowno{5}+\thisrowno{6}/60+\thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps};%
		%
				\addplot%
				[%
					color	= colorB,%
					mark	= square,%
					thick,%
				]%
					table%
					[%
						x expr	= \thisrowno{0},%
						y expr	= \thisrowno{7}/3600,%
					]%
						{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s};%
			\end{axis}%
		\end{tikzpicture}%
	\end{figure}%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.symmps.\dw.\blas_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEapp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEbpp{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrpp{\pgfplotsretval}%
%	
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.ps_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEaps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEbps{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrps{\pgfplotsretval}%
%
	\pgfplotstableread[header=false]{data/holstein/finite_size_scaling/t_\t_w_\w_g_\g.dmrg3s_fit}{\Data}%
	\pgfplotstablegetelem{0}{0}\of\Data%
	\xdef\pppEalbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{1}\of\Data%
	\xdef\pppEaerrlbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{2}\of\Data%
	\xdef\pppEblbo{\pgfplotsretval}%
	\pgfplotstablegetelem{0}{3}\of\Data%
	\xdef\pppEberrlbo{\pgfplotsretval}%
}%

